Construction of holomorphic SCFTs with minimal index

It has been an open question whether there exist holomorphic VOAs with N=1 supersymmetry and Witten index 1 for any positive central charge c. The existence of such a theory with c=288 is closely related to the 576-periodicity of the TMF spectrum via the Segal-Stolz-Teichner conjecture. Here we report the construction of thousands of such theories by extending the approach initiated by Gaiotto and Johnson-Freyd via ternary codes. In addition, for every positive integer k, we also construct holomorphic N=1 VOAs of central charge c=12k with index 24/gcd(24,k) -- conjectured to be the minimum -- in a computer-aided search carried out by AI coding agents. We overcome the exponential-time barrier by using chains of smaller cells to build ternary codes, whose indices can then be evaluated via a transfer-matrix technique, and we use a symmetric orbifold construction to reduce the problem of k=12 and 24 to that of k=6. Along the way, we also establish several results on ternary codes and their indices. Using an observation relating codes and Landau-Ginzburg orbifold models, we argue that the non-chiral doubles of the ternary code VOAs can always be gapped supersymmetrically.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\footnotesize}]
  \definecolor{cA}{RGB}{31,90,180}\definecolor{cB}{RGB}{90,170,230}\definecolor{cC}{RGB}{190,40,40}\definecolor{cD}{RGB}{235,140,30}
  \tikzset{strand/.style={line width=0.7pt, gray!55!black}, over/.style={line width=0.7pt, gray!55!black, preaction={draw, white, line width=3.2pt}}}
  \begin{scope}[xshift=0.0cm]
    \draw[strand] plot[smooth] coordinates {(0:1.310) (2:1.310) (4:1.310) (6:1.310) (8:1.310) (10:1.310) (12:1.310) (14:1.310) (16:1.310) (18:1.310) (20:1.310) (22:1.310) (24:1.310) (26:1.310) (28:1.310) (30:1.310) (32:1.310) (34:1.310) (36:1.310) (38:1.310) (40:1.310) (42:1.310) (44:1.310) (46:1.310) (48:1.310) (50:1.310) (52:1.310) (54:1.310) (56:1.310) (58:1.310) (60:1.310) (62:1.310) (64:1.310) (66:1.310) (68:1.310) (70:1.310) (72:1.310) (74:1.310) (76:1.310) (78:1.310) (80:1.310) (82:1.310) (84:1.310) (86:1.310) (88:1.310) (90:1.310) (92:1.310) (94:1.310) (96:1.310) (98:1.310) (100:1.310) (102:1.310) (104:1.310) (106:1.310) (108:1.310) (110:1.310) (112:1.310) (114:1.310) (116:1.310) (118:1.310) (120:1.310) (122:1.310) (124:1.310) (126:1.310) (128:1.310) (130:1.310) (132:1.310) (134:1.310) (136:1.310) (138:1.310) (140:1.310) (142:1.310) (144:1.310) (146:1.310) (148:1.310) (150:1.310) (152:1.310) (154:1.310) (156:1.310) (158:1.310) (160:1.310) (162:1.310) (164:1.310) (166:1.310) (168:1.310) (170:1.310) (172:1.310) (174:1.310) (176:1.310) (178:1.310) (180:1.310) (182:1.310) (184:1.310) (186:1.310) (188:1.310) (190:1.310) (192:1.310) (194:1.310) (196:1.310) (198:1.310) (200:1.310) (202:1.310) (204:1.310) (206:1.310) (208:1.310) (210:1.310) (212:1.310) (214:1.310) (216:1.310) (218:1.310) (220:1.310) (222:1.310) (224:1.310) (226:1.310) (228:1.310) (230:1.310) (232:1.310) (234:1.310) (236:1.310) (238:1.310) (240:1.310) (242:1.310) (244:1.310) (246:1.310) (248:1.310) (250:1.310) (252:1.310) (254:1.310) (256:1.310) (258:1.310) (260:1.310) (262:1.310) (264:1.310) (266:1.310) (268:1.310) (270:1.310) (272:1.310) (274:1.310) (276:1.310) (278:1.310) (280:1.310) (282:1.310) (284:1.310) (286:1.310) (288:1.310) (290:1.310) (292:1.310) (294:1.310) (296:1.310) (298:1.310) (300:1.310) (302:1.310) (304:1.310) (306:1.310) (308:1.310) (310:1.310) (312:1.310) (314:1.310) (316:1.310) (318:1.310) (320:1.310) (322:1.310) (324:1.310) (326:1.310) (328:1.310) (330:1.310) (332:1.310) (334:1.310) (336:1.310) (338:1.310) (340:1.310) (342:1.310) (344:1.310) (346:1.310) (348:1.310) (350:1.310) (352:1.310) (354:1.310) (356:1.310) (358:1.310) (360:1.310)};
    \draw[strand] plot[smooth] coordinates {(0:1.070) (2:1.070) (4:1.070) (6:1.070) (8:1.070) (10:1.070) (12:1.070) (14:1.070) (16:1.070) (18:1.070) (20:1.070) (22:1.070) (24:1.070) (26:1.070) (28:1.070) (30:1.070) (32:1.070) (34:1.070) (36:1.070) (38:1.070) (40:1.070) (42:1.070) (44:1.070) (46:1.070) (48:1.070) (50:1.070) (52:1.070) (54:1.070) (56:1.070) (58:1.070) (60:1.070) (62:1.070) (64:1.070) (66:1.070) (68:1.070) (70:1.070) (72:1.070) (74:1.070) (76:1.070) (78:1.070) (80:1.070) (82:1.070) (84:1.070) (86:1.070) (88:1.070) (90:1.070) (92:1.070) (94:1.070) (96:1.070) (98:1.070) (100:1.070) (102:1.070) (104:1.070) (106:1.070) (108:1.070) (110:1.070) (112:1.070) (114:1.070) (116:1.070) (118:1.070) (120:1.070) (122:1.070) (124:1.070) (126:1.070) (128:1.070) (130:1.070) (132:1.070) (134:1.070) (136:1.070) (138:1.070) (140:1.070) (142:1.070) (144:1.070) (146:1.070) (148:1.070) (150:1.070) (152:1.070) (154:1.070) (156:1.070) (158:1.070) (160:1.070) (162:1.070) (164:1.070) (166:1.070) (168:1.070) (170:1.070) (172:1.070) (174:1.070) (176:1.070) (178:1.070) (180:1.070) (182:1.070) (184:1.070) (186:1.070) (188:1.070) (190:1.070) (192:1.070) (194:1.070) (196:1.070) (198:1.070) (200:1.070) (202:1.070) (204:1.070) (206:1.070) (208:1.070) (210:1.070) (212:1.070) (214:1.070) (216:1.070) (218:1.070) (220:1.070) (222:1.070) (224:1.070) (226:1.070) (228:1.070) (230:1.070) (232:1.070) (234:1.070) (236:1.070) (238:1.070) (240:1.070) (242:1.070) (244:1.070) (246:1.070) (248:1.070) (250:1.070) (252:1.070) (254:1.070) (256:1.070) (258:1.070) (260:1.070) (262:1.070) (264:1.070) (266:1.070) (268:1.070) (270:1.070) (272:1.070) (274:1.070) (276:1.070) (278:1.070) (280:1.070) (282:1.070) (284:1.070) (286:1.070) (288:1.070) (290:1.070) (292:1.070) (294:1.070) (296:1.070) (298:1.070) (300:1.070) (302:1.070) (304:1.070) (306:1.070) (308:1.070) (310:1.070) (312:1.070) (314:1.070) (316:1.070) (318:1.070) (320:1.070) (322:1.070) (324:1.070) (326:1.070) (328:1.070) (330:1.070) (332:1.070) (334:1.070) (336:1.070) (338:1.070) (340:1.070) (342:1.070) (344:1.070) (346:1.070) (348:1.070) (350:1.070) (352:1.070) (354:1.070) (356:1.070) (358:1.070) (360:1.070)};
    \draw[strand] plot[smooth] coordinates {(0:0.830) (2:0.830) (4:0.830) (6:0.830) (8:0.830) (10:0.830) (12:0.830) (14:0.830) (16:0.830) (18:0.830) (20:0.830) (22:0.830) (24:0.830) (26:0.830) (28:0.830) (30:0.830) (32:0.830) (34:0.830) (36:0.830) (38:0.830) (40:0.830) (42:0.830) (44:0.830) (46:0.830) (48:0.830) (50:0.830) (52:0.830) (54:0.830) (56:0.830) (58:0.830) (60:0.830) (62:0.830) (64:0.830) (66:0.830) (68:0.830) (70:0.830) (72:0.830) (74:0.830) (76:0.830) (78:0.830) (80:0.830) (82:0.830) (84:0.830) (86:0.830) (88:0.830) (90:0.830) (92:0.830) (94:0.830) (96:0.830) (98:0.830) (100:0.830) (102:0.830) (104:0.830) (106:0.830) (108:0.830) (110:0.830) (112:0.830) (114:0.830) (116:0.830) (118:0.830) (120:0.830) (122:0.830) (124:0.830) (126:0.830) (128:0.830) (130:0.830) (132:0.830) (134:0.830) (136:0.830) (138:0.830) (140:0.830) (142:0.830) (144:0.830) (146:0.830) (148:0.830) (150:0.830) (152:0.830) (154:0.830) (156:0.830) (158:0.830) (160:0.830) (162:0.830) (164:0.830) (166:0.830) (168:0.830) (170:0.830) (172:0.830) (174:0.830) (176:0.830) (178:0.830) (180:0.830) (182:0.830) (184:0.830) (186:0.830) (188:0.830) (190:0.830) (192:0.830) (194:0.830) (196:0.830) (198:0.830) (200:0.830) (202:0.830) (204:0.830) (206:0.830) (208:0.830) (210:0.830) (212:0.830) (214:0.830) (216:0.830) (218:0.830) (220:0.830) (222:0.830) (224:0.830) (226:0.830) (228:0.830) (230:0.830) (232:0.830) (234:0.830) (236:0.830) (238:0.830) (240:0.830) (242:0.830) (244:0.830) (246:0.830) (248:0.830) (250:0.830) (252:0.830) (254:0.830) (256:0.830) (258:0.830) (260:0.830) (262:0.830) (264:0.830) (266:0.830) (268:0.830) (270:0.830) (272:0.830) (274:0.830) (276:0.830) (278:0.830) (280:0.830) (282:0.830) (284:0.830) (286:0.830) (288:0.830) (290:0.830) (292:0.830) (294:0.830) (296:0.830) (298:0.830) (300:0.830) (302:0.830) (304:0.830) (306:0.830) (308:0.830) (310:0.830) (312:0.830) (314:0.830) (316:0.830) (318:0.830) (320:0.830) (322:0.830) (324:0.830) (326:0.830) (328:0.830) (330:0.830) (332:0.830) (334:0.830) (336:0.830) (338:0.830) (340:0.830) (342:0.830) (344:0.830) (346:0.830) (348:0.830) (350:0.830) (352:0.830) (354:0.830) (356:0.830) (358:0.830) (360:0.830)};
    \draw[strand] plot[smooth] coordinates {(0:0.590) (2:0.590) (4:0.590) (6:0.590) (8:0.590) (10:0.590) (12:0.590) (14:0.590) (16:0.590) (18:0.590) (20:0.590) (22:0.590) (24:0.590) (26:0.590) (28:0.590) (30:0.590) (32:0.590) (34:0.590) (36:0.590) (38:0.590) (40:0.590) (42:0.590) (44:0.590) (46:0.590) (48:0.590) (50:0.590) (52:0.590) (54:0.590) (56:0.590) (58:0.590) (60:0.590) (62:0.590) (64:0.590) (66:0.590) (68:0.590) (70:0.590) (72:0.590) (74:0.590) (76:0.590) (78:0.590) (80:0.590) (82:0.590) (84:0.590) (86:0.590) (88:0.590) (90:0.590) (92:0.590) (94:0.590) (96:0.590) (98:0.590) (100:0.590) (102:0.590) (104:0.590) (106:0.590) (108:0.590) (110:0.590) (112:0.590) (114:0.590) (116:0.590) (118:0.590) (120:0.590) (122:0.590) (124:0.590) (126:0.590) (128:0.590) (130:0.590) (132:0.590) (134:0.590) (136:0.590) (138:0.590) (140:0.590) (142:0.590) (144:0.590) (146:0.590) (148:0.590) (150:0.590) (152:0.590) (154:0.590) (156:0.590) (158:0.590) (160:0.590) (162:0.590) (164:0.590) (166:0.590) (168:0.590) (170:0.590) (172:0.590) (174:0.590) (176:0.590) (178:0.590) (180:0.590) (182:0.590) (184:0.590) (186:0.590) (188:0.590) (190:0.590) (192:0.590) (194:0.590) (196:0.590) (198:0.590) (200:0.590) (202:0.590) (204:0.590) (206:0.590) (208:0.590) (210:0.590) (212:0.590) (214:0.590) (216:0.590) (218:0.590) (220:0.590) (222:0.590) (224:0.590) (226:0.590) (228:0.590) (230:0.590) (232:0.590) (234:0.590) (236:0.590) (238:0.590) (240:0.590) (242:0.590) (244:0.590) (246:0.590) (248:0.590) (250:0.590) (252:0.590) (254:0.590) (256:0.590) (258:0.590) (260:0.590) (262:0.590) (264:0.590) (266:0.590) (268:0.590) (270:0.590) (272:0.590) (274:0.590) (276:0.590) (278:0.590) (280:0.590) (282:0.590) (284:0.590) (286:0.590) (288:0.590) (290:0.590) (292:0.590) (294:0.590) (296:0.590) (298:0.590) (300:0.590) (302:0.590) (304:0.590) (306:0.590) (308:0.590) (310:0.590) (312:0.590) (314:0.590) (316:0.590) (318:0.590) (320:0.590) (322:0.590) (324:0.590) (326:0.590) (328:0.590) (330:0.590) (332:0.590) (334:0.590) (336:0.590) (338:0.590) (340:0.590) (342:0.590) (344:0.590) (346:0.590) (348:0.590) (350:0.590) (352:0.590) (354:0.590) (356:0.590) (358:0.590) (360:0.590)};
    \draw[gray!50, dashed] (0.45,0) -- (1.45,0);
    \node[circle, fill=cA, inner sep=1.5pt] at (1.31,0) {};
    \node[circle, fill=cB, inner sep=1.5pt] at (1.07,0) {};
    \node[circle, fill=cC, inner sep=1.5pt] at (0.83,0) {};
    \node[circle, fill=cD, inner sep=1.5pt] at (0.59,0) {};
    \node[align=center, font=\scriptsize] at (0,-1.72) {$g=1$\\[1pt] untwisted};
    \begin{scope}[yshift=-2.62cm]
      \draw[gray!55, line width=0.5pt] (-0.31,-0.31) rectangle (0.31,0.31);
      \node[circle, fill=cA, inner sep=1.3pt] at (-0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,0.44) {1};
      \node[circle, fill=cC, inner sep=1.3pt] at (0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,0.44) {2};
      \node[circle, fill=cB, inner sep=1.3pt] at (0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,-0.44) {3};
      \node[circle, fill=cD, inner sep=1.3pt] at (-0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,-0.44) {4};
    \end{scope}
    \node at (0,-3.45) {$3\tbinom{\cI+2}{4}=\mathbf{+15}$};
  \end{scope}
  \begin{scope}[xshift=3.3cm]
    \draw[strand] plot[smooth] coordinates {(0:1.310) (2:1.310) (4:1.310) (6:1.310) (8:1.310) (10:1.310) (12:1.310) (14:1.310) (16:1.310) (18:1.310) (20:1.310) (22:1.310) (24:1.310) (26:1.310) (28:1.310) (30:1.310) (32:1.310) (34:1.310) (36:1.310) (38:1.310) (40:1.310) (42:1.310) (44:1.310) (46:1.310) (48:1.310) (50:1.310) (52:1.310) (54:1.310) (56:1.310) (58:1.310) (60:1.310) (62:1.310) (64:1.310) (66:1.310) (68:1.310) (70:1.310) (72:1.310) (74:1.310) (76:1.310) (78:1.310) (80:1.310) (82:1.310) (84:1.310) (86:1.310) (88:1.310) (90:1.310) (92:1.310) (94:1.310) (96:1.310) (98:1.310) (100:1.310) (102:1.310) (104:1.310) (106:1.310) (108:1.310) (110:1.310) (112:1.310) (114:1.310) (116:1.310) (118:1.310) (120:1.310) (122:1.310) (124:1.310) (126:1.310) (128:1.310) (130:1.310) (132:1.310) (134:1.310) (136:1.310) (138:1.310) (140:1.310) (142:1.310) (144:1.310) (146:1.310) (148:1.310) (150:1.310) (152:1.310) (154:1.310) (156:1.310) (158:1.310) (160:1.310) (162:1.309) (164:1.304) (166:1.297) (168:1.287) (170:1.275) (172:1.261) (174:1.244) (176:1.227) (178:1.209) (180:1.190) (182:1.171) (184:1.153) (186:1.136) (188:1.119) (190:1.105) (192:1.093) (194:1.083) (196:1.076) (198:1.071) (200:1.070) (202:1.070) (204:1.070) (206:1.070) (208:1.070) (210:1.070) (212:1.070) (214:1.070) (216:1.070) (218:1.070) (220:1.070) (222:1.070) (224:1.070) (226:1.070) (228:1.070) (230:1.070) (232:1.070) (234:1.070) (236:1.070) (238:1.070) (240:1.070) (242:1.070) (244:1.070) (246:1.070) (248:1.070) (250:1.070) (252:1.070) (254:1.070) (256:1.070) (258:1.070) (260:1.070) (262:1.070) (264:1.070) (266:1.070) (268:1.070) (270:1.070) (272:1.070) (274:1.070) (276:1.070) (278:1.070) (280:1.070) (282:1.070) (284:1.070) (286:1.070) (288:1.070) (290:1.070) (292:1.070) (294:1.070) (296:1.070) (298:1.070) (300:1.070) (302:1.070) (304:1.070) (306:1.070) (308:1.070) (310:1.070) (312:1.070) (314:1.070) (316:1.070) (318:1.070) (320:1.070) (322:1.070) (324:1.070) (326:1.070) (328:1.070) (330:1.070) (332:1.070) (334:1.070) (336:1.070) (338:1.070) (340:1.070) (342:1.070) (344:1.070) (346:1.070) (348:1.070) (350:1.070) (352:1.070) (354:1.070) (356:1.070) (358:1.070) (360:1.070)};
    \draw[strand] plot[smooth] coordinates {(0:1.070) (2:1.070) (4:1.070) (6:1.070) (8:1.070) (10:1.070) (12:1.070) (14:1.070) (16:1.070) (18:1.070) (20:1.070) (22:1.070) (24:1.070) (26:1.070) (28:1.070) (30:1.070) (32:1.070) (34:1.070) (36:1.070) (38:1.070) (40:1.070) (42:1.070) (44:1.070) (46:1.070) (48:1.070) (50:1.070) (52:1.070) (54:1.070) (56:1.070) (58:1.070) (60:1.070) (62:1.070) (64:1.070) (66:1.070) (68:1.070) (70:1.070) (72:1.070) (74:1.070) (76:1.070) (78:1.070) (80:1.070) (82:1.070) (84:1.070) (86:1.070) (88:1.070) (90:1.070) (92:1.070) (94:1.070) (96:1.070) (98:1.070) (100:1.070) (102:1.070) (104:1.070) (106:1.070) (108:1.070) (110:1.070) (112:1.070) (114:1.070) (116:1.070) (118:1.070) (120:1.070) (122:1.070) (124:1.070) (126:1.070) (128:1.070) (130:1.070) (132:1.070) (134:1.070) (136:1.070) (138:1.070) (140:1.070) (142:1.070) (144:1.070) (146:1.070) (148:1.070) (150:1.070) (152:1.070) (154:1.070) (156:1.070) (158:1.070) (160:1.070) (162:1.071) (164:1.076) (166:1.083) (168:1.093) (170:1.105) (172:1.119) (174:1.136) (176:1.153) (178:1.171) (180:1.190) (182:1.209) (184:1.227) (186:1.244) (188:1.261) (190:1.275) (192:1.287) (194:1.297) (196:1.304) (198:1.309) (200:1.310) (202:1.310) (204:1.310) (206:1.310) (208:1.310) (210:1.310) (212:1.310) (214:1.310) (216:1.310) (218:1.310) (220:1.310) (222:1.310) (224:1.310) (226:1.310) (228:1.310) (230:1.310) (232:1.310) (234:1.310) (236:1.310) (238:1.310) (240:1.310) (242:1.310) (244:1.310) (246:1.310) (248:1.310) (250:1.310) (252:1.310) (254:1.310) (256:1.310) (258:1.310) (260:1.310) (262:1.310) (264:1.310) (266:1.310) (268:1.310) (270:1.310) (272:1.310) (274:1.310) (276:1.310) (278:1.310) (280:1.310) (282:1.310) (284:1.310) (286:1.310) (288:1.310) (290:1.310) (292:1.310) (294:1.310) (296:1.310) (298:1.310) (300:1.310) (302:1.310) (304:1.310) (306:1.310) (308:1.310) (310:1.310) (312:1.310) (314:1.310) (316:1.310) (318:1.310) (320:1.310) (322:1.310) (324:1.310) (326:1.310) (328:1.310) (330:1.310) (332:1.310) (334:1.310) (336:1.310) (338:1.310) (340:1.310) (342:1.310) (344:1.310) (346:1.310) (348:1.310) (350:1.310) (352:1.310) (354:1.310) (356:1.310) (358:1.310) (360:1.310)};
    \draw[strand] plot[smooth] coordinates {(0:0.830) (2:0.830) (4:0.830) (6:0.830) (8:0.830) (10:0.830) (12:0.830) (14:0.830) (16:0.830) (18:0.830) (20:0.830) (22:0.830) (24:0.830) (26:0.830) (28:0.830) (30:0.830) (32:0.830) (34:0.830) (36:0.830) (38:0.830) (40:0.830) (42:0.830) (44:0.830) (46:0.830) (48:0.830) (50:0.830) (52:0.830) (54:0.830) (56:0.830) (58:0.830) (60:0.830) (62:0.830) (64:0.830) (66:0.830) (68:0.830) (70:0.830) (72:0.830) (74:0.830) (76:0.830) (78:0.830) (80:0.830) (82:0.830) (84:0.830) (86:0.830) (88:0.830) (90:0.830) (92:0.830) (94:0.830) (96:0.830) (98:0.830) (100:0.830) (102:0.830) (104:0.830) (106:0.830) (108:0.830) (110:0.830) (112:0.830) (114:0.830) (116:0.830) (118:0.830) (120:0.830) (122:0.830) (124:0.830) (126:0.830) (128:0.830) (130:0.830) (132:0.830) (134:0.830) (136:0.830) (138:0.830) (140:0.830) (142:0.830) (144:0.830) (146:0.830) (148:0.830) (150:0.830) (152:0.830) (154:0.830) (156:0.830) (158:0.830) (160:0.830) (162:0.830) (164:0.830) (166:0.830) (168:0.830) (170:0.830) (172:0.830) (174:0.830) (176:0.830) (178:0.830) (180:0.830) (182:0.830) (184:0.830) (186:0.830) (188:0.830) (190:0.830) (192:0.830) (194:0.830) (196:0.830) (198:0.830) (200:0.830) (202:0.830) (204:0.830) (206:0.830) (208:0.830) (210:0.830) (212:0.830) (214:0.830) (216:0.830) (218:0.830) (220:0.830) (222:0.830) (224:0.830) (226:0.830) (228:0.830) (230:0.830) (232:0.830) (234:0.830) (236:0.830) (238:0.830) (240:0.830) (242:0.830) (244:0.830) (246:0.830) (248:0.830) (250:0.830) (252:0.830) (254:0.830) (256:0.830) (258:0.830) (260:0.830) (262:0.830) (264:0.830) (266:0.830) (268:0.830) (270:0.830) (272:0.830) (274:0.830) (276:0.830) (278:0.830) (280:0.830) (282:0.830) (284:0.830) (286:0.830) (288:0.830) (290:0.830) (292:0.830) (294:0.830) (296:0.830) (298:0.830) (300:0.830) (302:0.830) (304:0.830) (306:0.830) (308:0.830) (310:0.830) (312:0.830) (314:0.830) (316:0.830) (318:0.830) (320:0.830) (322:0.830) (324:0.830) (326:0.830) (328:0.830) (330:0.830) (332:0.830) (334:0.830) (336:0.830) (338:0.830) (340:0.830) (342:0.830) (344:0.830) (346:0.830) (348:0.830) (350:0.830) (352:0.830) (354:0.830) (356:0.830) (358:0.830) (360:0.830)};
    \draw[strand] plot[smooth] coordinates {(0:0.590) (2:0.590) (4:0.590) (6:0.590) (8:0.590) (10:0.590) (12:0.590) (14:0.590) (16:0.590) (18:0.590) (20:0.590) (22:0.590) (24:0.590) (26:0.590) (28:0.590) (30:0.590) (32:0.590) (34:0.590) (36:0.590) (38:0.590) (40:0.590) (42:0.590) (44:0.590) (46:0.590) (48:0.590) (50:0.590) (52:0.590) (54:0.590) (56:0.590) (58:0.590) (60:0.590) (62:0.590) (64:0.590) (66:0.590) (68:0.590) (70:0.590) (72:0.590) (74:0.590) (76:0.590) (78:0.590) (80:0.590) (82:0.590) (84:0.590) (86:0.590) (88:0.590) (90:0.590) (92:0.590) (94:0.590) (96:0.590) (98:0.590) (100:0.590) (102:0.590) (104:0.590) (106:0.590) (108:0.590) (110:0.590) (112:0.590) (114:0.590) (116:0.590) (118:0.590) (120:0.590) (122:0.590) (124:0.590) (126:0.590) (128:0.590) (130:0.590) (132:0.590) (134:0.590) (136:0.590) (138:0.590) (140:0.590) (142:0.590) (144:0.590) (146:0.590) (148:0.590) (150:0.590) (152:0.590) (154:0.590) (156:0.590) (158:0.590) (160:0.590) (162:0.590) (164:0.590) (166:0.590) (168:0.590) (170:0.590) (172:0.590) (174:0.590) (176:0.590) (178:0.590) (180:0.590) (182:0.590) (184:0.590) (186:0.590) (188:0.590) (190:0.590) (192:0.590) (194:0.590) (196:0.590) (198:0.590) (200:0.590) (202:0.590) (204:0.590) (206:0.590) (208:0.590) (210:0.590) (212:0.590) (214:0.590) (216:0.590) (218:0.590) (220:0.590) (222:0.590) (224:0.590) (226:0.590) (228:0.590) (230:0.590) (232:0.590) (234:0.590) (236:0.590) (238:0.590) (240:0.590) (242:0.590) (244:0.590) (246:0.590) (248:0.590) (250:0.590) (252:0.590) (254:0.590) (256:0.590) (258:0.590) (260:0.590) (262:0.590) (264:0.590) (266:0.590) (268:0.590) (270:0.590) (272:0.590) (274:0.590) (276:0.590) (278:0.590) (280:0.590) (282:0.590) (284:0.590) (286:0.590) (288:0.590) (290:0.590) (292:0.590) (294:0.590) (296:0.590) (298:0.590) (300:0.590) (302:0.590) (304:0.590) (306:0.590) (308:0.590) (310:0.590) (312:0.590) (314:0.590) (316:0.590) (318:0.590) (320:0.590) (322:0.590) (324:0.590) (326:0.590) (328:0.590) (330:0.590) (332:0.590) (334:0.590) (336:0.590) (338:0.590) (340:0.590) (342:0.590) (344:0.590) (346:0.590) (348:0.590) (350:0.590) (352:0.590) (354:0.590) (356:0.590) (358:0.590) (360:0.590)};
    \draw[over] plot[smooth] coordinates {(158:1.310) (160:1.310) (162:1.309) (164:1.304) (166:1.297) (168:1.287) (170:1.275) (172:1.261) (174:1.244) (176:1.227) (178:1.209) (180:1.190) (182:1.171) (184:1.153) (186:1.136) (188:1.119) (190:1.105) (192:1.093) (194:1.083) (196:1.076) (198:1.071) (200:1.070) (202:1.070)};
    \draw[gray!50, dashed] (0.45,0) -- (1.45,0);
    \node[circle, fill=cA, inner sep=1.5pt] at (1.31,0) {};
    \node[circle, fill=cB, inner sep=1.5pt] at (1.07,0) {};
    \node[circle, fill=cC, inner sep=1.5pt] at (0.83,0) {};
    \node[circle, fill=cD, inner sep=1.5pt] at (0.59,0) {};
    \node[align=center, font=\scriptsize] at (0,-1.72) {$g=(13),\,(24)$\\[1pt] single ``inner swap''};
    \begin{scope}[yshift=-2.62cm]
      \draw[gray!55, line width=0.5pt] (-0.31,-0.31) rectangle (0.31,0.31);
      \draw[dashed, gray!70!black, line width=0.6pt] (0.43,0.43) -- (-0.43,-0.43);
      \node[circle, fill=cA, inner sep=1.3pt] at (-0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,0.44) {1};
      \node[circle, fill=cC, inner sep=1.3pt] at (0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,0.44) {2};
      \node[circle, fill=cB, inner sep=1.3pt] at (0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,-0.44) {3};
      \node[circle, fill=cD, inner sep=1.3pt] at (-0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,-0.44) {4};
    \end{scope}
    \node at (0,-3.45) {$\cI\tbinom{\cI+1}{2}=\mathbf{-24}$};
  \end{scope}
  \begin{scope}[xshift=6.6cm]
    \draw[strand] plot[smooth] coordinates {(0:1.310) (2:1.310) (4:1.310) (6:1.310) (8:1.310) (10:1.310) (12:1.310) (14:1.310) (16:1.310) (18:1.310) (20:1.310) (22:1.310) (24:1.310) (26:1.310) (28:1.310) (30:1.310) (32:1.310) (34:1.310) (36:1.310) (38:1.310) (40:1.310) (42:1.310) (44:1.310) (46:1.310) (48:1.310) (50:1.310) (52:1.310) (54:1.310) (56:1.310) (58:1.310) (60:1.310) (62:1.310) (64:1.310) (66:1.310) (68:1.310) (70:1.310) (72:1.310) (74:1.310) (76:1.310) (78:1.310) (80:1.310) (82:1.310) (84:1.310) (86:1.310) (88:1.310) (90:1.310) (92:1.310) (94:1.310) (96:1.310) (98:1.310) (100:1.310) (102:1.310) (104:1.310) (106:1.310) (108:1.310) (110:1.310) (112:1.310) (114:1.310) (116:1.310) (118:1.310) (120:1.310) (122:1.310) (124:1.310) (126:1.310) (128:1.310) (130:1.310) (132:1.310) (134:1.310) (136:1.310) (138:1.310) (140:1.310) (142:1.310) (144:1.310) (146:1.310) (148:1.310) (150:1.310) (152:1.310) (154:1.310) (156:1.310) (158:1.310) (160:1.310) (162:1.309) (164:1.304) (166:1.297) (168:1.287) (170:1.275) (172:1.261) (174:1.244) (176:1.227) (178:1.209) (180:1.190) (182:1.171) (184:1.153) (186:1.136) (188:1.119) (190:1.105) (192:1.093) (194:1.083) (196:1.076) (198:1.071) (200:1.070) (202:1.070) (204:1.070) (206:1.070) (208:1.070) (210:1.070) (212:1.070) (214:1.070) (216:1.070) (218:1.070) (220:1.070) (222:1.070) (224:1.070) (226:1.070) (228:1.070) (230:1.070) (232:1.070) (234:1.070) (236:1.070) (238:1.070) (240:1.070) (242:1.070) (244:1.070) (246:1.070) (248:1.070) (250:1.070) (252:1.070) (254:1.070) (256:1.070) (258:1.070) (260:1.070) (262:1.070) (264:1.070) (266:1.070) (268:1.070) (270:1.070) (272:1.070) (274:1.070) (276:1.070) (278:1.070) (280:1.070) (282:1.070) (284:1.070) (286:1.070) (288:1.070) (290:1.070) (292:1.070) (294:1.070) (296:1.070) (298:1.070) (300:1.070) (302:1.070) (304:1.070) (306:1.070) (308:1.070) (310:1.070) (312:1.070) (314:1.070) (316:1.070) (318:1.070) (320:1.070) (322:1.070) (324:1.070) (326:1.070) (328:1.070) (330:1.070) (332:1.070) (334:1.070) (336:1.070) (338:1.070) (340:1.070) (342:1.070) (344:1.070) (346:1.070) (348:1.070) (350:1.070) (352:1.070) (354:1.070) (356:1.070) (358:1.070) (360:1.070)};
    \draw[strand] plot[smooth] coordinates {(0:1.070) (2:1.070) (4:1.070) (6:1.070) (8:1.070) (10:1.070) (12:1.070) (14:1.070) (16:1.070) (18:1.070) (20:1.070) (22:1.070) (24:1.070) (26:1.070) (28:1.070) (30:1.070) (32:1.070) (34:1.070) (36:1.070) (38:1.070) (40:1.070) (42:1.070) (44:1.070) (46:1.070) (48:1.070) (50:1.070) (52:1.070) (54:1.070) (56:1.070) (58:1.070) (60:1.070) (62:1.070) (64:1.070) (66:1.070) (68:1.070) (70:1.070) (72:1.070) (74:1.070) (76:1.070) (78:1.070) (80:1.070) (82:1.070) (84:1.070) (86:1.070) (88:1.070) (90:1.070) (92:1.070) (94:1.070) (96:1.070) (98:1.070) (100:1.070) (102:1.070) (104:1.070) (106:1.070) (108:1.070) (110:1.070) (112:1.070) (114:1.070) (116:1.070) (118:1.070) (120:1.070) (122:1.070) (124:1.070) (126:1.070) (128:1.070) (130:1.070) (132:1.070) (134:1.070) (136:1.070) (138:1.070) (140:1.070) (142:1.070) (144:1.070) (146:1.070) (148:1.070) (150:1.070) (152:1.070) (154:1.070) (156:1.070) (158:1.070) (160:1.070) (162:1.071) (164:1.076) (166:1.083) (168:1.093) (170:1.105) (172:1.119) (174:1.136) (176:1.153) (178:1.171) (180:1.190) (182:1.209) (184:1.227) (186:1.244) (188:1.261) (190:1.275) (192:1.287) (194:1.297) (196:1.304) (198:1.309) (200:1.310) (202:1.310) (204:1.310) (206:1.310) (208:1.310) (210:1.310) (212:1.310) (214:1.310) (216:1.310) (218:1.310) (220:1.310) (222:1.310) (224:1.310) (226:1.310) (228:1.310) (230:1.310) (232:1.310) (234:1.310) (236:1.310) (238:1.310) (240:1.310) (242:1.310) (244:1.310) (246:1.310) (248:1.310) (250:1.310) (252:1.310) (254:1.310) (256:1.310) (258:1.310) (260:1.310) (262:1.310) (264:1.310) (266:1.310) (268:1.310) (270:1.310) (272:1.310) (274:1.310) (276:1.310) (278:1.310) (280:1.310) (282:1.310) (284:1.310) (286:1.310) (288:1.310) (290:1.310) (292:1.310) (294:1.310) (296:1.310) (298:1.310) (300:1.310) (302:1.310) (304:1.310) (306:1.310) (308:1.310) (310:1.310) (312:1.310) (314:1.310) (316:1.310) (318:1.310) (320:1.310) (322:1.310) (324:1.310) (326:1.310) (328:1.310) (330:1.310) (332:1.310) (334:1.310) (336:1.310) (338:1.310) (340:1.310) (342:1.310) (344:1.310) (346:1.310) (348:1.310) (350:1.310) (352:1.310) (354:1.310) (356:1.310) (358:1.310) (360:1.310)};
    \draw[strand] plot[smooth] coordinates {(0:0.830) (2:0.830) (4:0.830) (6:0.830) (8:0.830) (10:0.830) (12:0.830) (14:0.830) (16:0.830) (18:0.830) (20:0.830) (22:0.830) (24:0.830) (26:0.830) (28:0.830) (30:0.830) (32:0.830) (34:0.830) (36:0.830) (38:0.830) (40:0.830) (42:0.830) (44:0.830) (46:0.830) (48:0.830) (50:0.830) (52:0.830) (54:0.830) (56:0.830) (58:0.830) (60:0.830) (62:0.830) (64:0.830) (66:0.830) (68:0.830) (70:0.830) (72:0.830) (74:0.830) (76:0.830) (78:0.830) (80:0.830) (82:0.830) (84:0.830) (86:0.830) (88:0.830) (90:0.830) (92:0.830) (94:0.830) (96:0.830) (98:0.830) (100:0.830) (102:0.830) (104:0.830) (106:0.830) (108:0.830) (110:0.830) (112:0.830) (114:0.830) (116:0.830) (118:0.830) (120:0.830) (122:0.830) (124:0.830) (126:0.830) (128:0.830) (130:0.830) (132:0.830) (134:0.830) (136:0.830) (138:0.830) (140:0.830) (142:0.830) (144:0.830) (146:0.830) (148:0.830) (150:0.830) (152:0.830) (154:0.830) (156:0.830) (158:0.830) (160:0.830) (162:0.829) (164:0.824) (166:0.817) (168:0.807) (170:0.795) (172:0.781) (174:0.764) (176:0.747) (178:0.729) (180:0.710) (182:0.691) (184:0.673) (186:0.656) (188:0.639) (190:0.625) (192:0.613) (194:0.603) (196:0.596) (198:0.591) (200:0.590) (202:0.590) (204:0.590) (206:0.590) (208:0.590) (210:0.590) (212:0.590) (214:0.590) (216:0.590) (218:0.590) (220:0.590) (222:0.590) (224:0.590) (226:0.590) (228:0.590) (230:0.590) (232:0.590) (234:0.590) (236:0.590) (238:0.590) (240:0.590) (242:0.590) (244:0.590) (246:0.590) (248:0.590) (250:0.590) (252:0.590) (254:0.590) (256:0.590) (258:0.590) (260:0.590) (262:0.590) (264:0.590) (266:0.590) (268:0.590) (270:0.590) (272:0.590) (274:0.590) (276:0.590) (278:0.590) (280:0.590) (282:0.590) (284:0.590) (286:0.590) (288:0.590) (290:0.590) (292:0.590) (294:0.590) (296:0.590) (298:0.590) (300:0.590) (302:0.590) (304:0.590) (306:0.590) (308:0.590) (310:0.590) (312:0.590) (314:0.590) (316:0.590) (318:0.590) (320:0.590) (322:0.590) (324:0.590) (326:0.590) (328:0.590) (330:0.590) (332:0.590) (334:0.590) (336:0.590) (338:0.590) (340:0.590) (342:0.590) (344:0.590) (346:0.590) (348:0.590) (350:0.590) (352:0.590) (354:0.590) (356:0.590) (358:0.590) (360:0.590)};
    \draw[strand] plot[smooth] coordinates {(0:0.590) (2:0.590) (4:0.590) (6:0.590) (8:0.590) (10:0.590) (12:0.590) (14:0.590) (16:0.590) (18:0.590) (20:0.590) (22:0.590) (24:0.590) (26:0.590) (28:0.590) (30:0.590) (32:0.590) (34:0.590) (36:0.590) (38:0.590) (40:0.590) (42:0.590) (44:0.590) (46:0.590) (48:0.590) (50:0.590) (52:0.590) (54:0.590) (56:0.590) (58:0.590) (60:0.590) (62:0.590) (64:0.590) (66:0.590) (68:0.590) (70:0.590) (72:0.590) (74:0.590) (76:0.590) (78:0.590) (80:0.590) (82:0.590) (84:0.590) (86:0.590) (88:0.590) (90:0.590) (92:0.590) (94:0.590) (96:0.590) (98:0.590) (100:0.590) (102:0.590) (104:0.590) (106:0.590) (108:0.590) (110:0.590) (112:0.590) (114:0.590) (116:0.590) (118:0.590) (120:0.590) (122:0.590) (124:0.590) (126:0.590) (128:0.590) (130:0.590) (132:0.590) (134:0.590) (136:0.590) (138:0.590) (140:0.590) (142:0.590) (144:0.590) (146:0.590) (148:0.590) (150:0.590) (152:0.590) (154:0.590) (156:0.590) (158:0.590) (160:0.590) (162:0.591) (164:0.596) (166:0.603) (168:0.613) (170:0.625) (172:0.639) (174:0.656) (176:0.673) (178:0.691) (180:0.710) (182:0.729) (184:0.747) (186:0.764) (188:0.781) (190:0.795) (192:0.807) (194:0.817) (196:0.824) (198:0.829) (200:0.830) (202:0.830) (204:0.830) (206:0.830) (208:0.830) (210:0.830) (212:0.830) (214:0.830) (216:0.830) (218:0.830) (220:0.830) (222:0.830) (224:0.830) (226:0.830) (228:0.830) (230:0.830) (232:0.830) (234:0.830) (236:0.830) (238:0.830) (240:0.830) (242:0.830) (244:0.830) (246:0.830) (248:0.830) (250:0.830) (252:0.830) (254:0.830) (256:0.830) (258:0.830) (260:0.830) (262:0.830) (264:0.830) (266:0.830) (268:0.830) (270:0.830) (272:0.830) (274:0.830) (276:0.830) (278:0.830) (280:0.830) (282:0.830) (284:0.830) (286:0.830) (288:0.830) (290:0.830) (292:0.830) (294:0.830) (296:0.830) (298:0.830) (300:0.830) (302:0.830) (304:0.830) (306:0.830) (308:0.830) (310:0.830) (312:0.830) (314:0.830) (316:0.830) (318:0.830) (320:0.830) (322:0.830) (324:0.830) (326:0.830) (328:0.830) (330:0.830) (332:0.830) (334:0.830) (336:0.830) (338:0.830) (340:0.830) (342:0.830) (344:0.830) (346:0.830) (348:0.830) (350:0.830) (352:0.830) (354:0.830) (356:0.830) (358:0.830) (360:0.830)};
    \draw[over] plot[smooth] coordinates {(158:1.310) (160:1.310) (162:1.309) (164:1.304) (166:1.297) (168:1.287) (170:1.275) (172:1.261) (174:1.244) (176:1.227) (178:1.209) (180:1.190) (182:1.171) (184:1.153) (186:1.136) (188:1.119) (190:1.105) (192:1.093) (194:1.083) (196:1.076) (198:1.071) (200:1.070) (202:1.070)};
    \draw[over] plot[smooth] coordinates {(158:0.830) (160:0.830) (162:0.829) (164:0.824) (166:0.817) (168:0.807) (170:0.795) (172:0.781) (174:0.764) (176:0.747) (178:0.729) (180:0.710) (182:0.691) (184:0.673) (186:0.656) (188:0.639) (190:0.625) (192:0.613) (194:0.603) (196:0.596) (198:0.591) (200:0.590) (202:0.590)};
    \draw[gray!50, dashed] (0.45,0) -- (1.45,0);
    \node[circle, fill=cA, inner sep=1.5pt] at (1.31,0) {};
    \node[circle, fill=cB, inner sep=1.5pt] at (1.07,0) {};
    \node[circle, fill=cC, inner sep=1.5pt] at (0.83,0) {};
    \node[circle, fill=cD, inner sep=1.5pt] at (0.59,0) {};
    \node[align=center, font=\scriptsize] at (0,-1.72) {$g=(13)(24)$\\[1pt] double ``inner swaps''};
    \begin{scope}[yshift=-2.62cm]
      \draw[gray!55, line width=0.5pt] (-0.31,-0.31) rectangle (0.31,0.31);
      \draw[-{Stealth[length=1.3mm, bend]}, gray!70!black, line width=0.6pt] (90:0.18) arc[start angle=90, end angle=-90, radius=0.18];
      \node[circle, fill=cA, inner sep=1.3pt] at (-0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,0.44) {1};
      \node[circle, fill=cC, inner sep=1.3pt] at (0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,0.44) {2};
      \node[circle, fill=cB, inner sep=1.3pt] at (0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,-0.44) {3};
      \node[circle, fill=cD, inner sep=1.3pt] at (-0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,-0.44) {4};
    \end{scope}
    \node at (0,-3.45) {$\tbinom{\cI}{2}=\mathbf{+10}$};
  \end{scope}
  \begin{scope}[xshift=9.9cm]
    \draw[strand] plot[smooth] coordinates {(0:1.310) (2:1.310) (4:1.310) (6:1.310) (8:1.310) (10:1.310) (12:1.310) (14:1.310) (16:1.310) (18:1.310) (20:1.310) (22:1.310) (24:1.310) (26:1.310) (28:1.310) (30:1.310) (32:1.310) (34:1.310) (36:1.310) (38:1.310) (40:1.310) (42:1.310) (44:1.310) (46:1.310) (48:1.310) (50:1.310) (52:1.310) (54:1.310) (56:1.310) (58:1.310) (60:1.310) (62:1.310) (64:1.310) (66:1.310) (68:1.310) (70:1.310) (72:1.310) (74:1.310) (76:1.310) (78:1.310) (80:1.310) (82:1.310) (84:1.310) (86:1.310) (88:1.310) (90:1.310) (92:1.310) (94:1.310) (96:1.310) (98:1.310) (100:1.310) (102:1.310) (104:1.310) (106:1.310) (108:1.310) (110:1.310) (112:1.310) (114:1.310) (116:1.310) (118:1.310) (120:1.310) (122:1.310) (124:1.310) (126:1.310) (128:1.310) (130:1.310) (132:1.310) (134:1.310) (136:1.310) (138:1.310) (140:1.310) (142:1.310) (144:1.310) (146:1.310) (148:1.310) (150:1.310) (152:1.310) (154:1.310) (156:1.310) (158:1.310) (160:1.310) (162:1.309) (164:1.304) (166:1.297) (168:1.287) (170:1.275) (172:1.261) (174:1.244) (176:1.227) (178:1.209) (180:1.190) (182:1.171) (184:1.153) (186:1.136) (188:1.119) (190:1.105) (192:1.093) (194:1.083) (196:1.076) (198:1.071) (200:1.070) (202:1.070) (204:1.070) (206:1.070) (208:1.070) (210:1.070) (212:1.070) (214:1.070) (216:1.070) (218:1.067) (220:1.061) (222:1.052) (224:1.041) (226:1.028) (228:1.013) (230:0.996) (232:0.978) (234:0.959) (236:0.941) (238:0.922) (240:0.904) (242:0.887) (244:0.872) (246:0.859) (248:0.848) (250:0.839) (252:0.833) (254:0.830) (256:0.830) (258:0.830) (260:0.830) (262:0.830) (264:0.830) (266:0.830) (268:0.830) (270:0.830) (272:0.830) (274:0.830) (276:0.830) (278:0.830) (280:0.830) (282:0.830) (284:0.830) (286:0.830) (288:0.830) (290:0.830) (292:0.830) (294:0.830) (296:0.830) (298:0.830) (300:0.830) (302:0.830) (304:0.830) (306:0.830) (308:0.830) (310:0.830) (312:0.830) (314:0.830) (316:0.830) (318:0.830) (320:0.830) (322:0.830) (324:0.830) (326:0.830) (328:0.830) (330:0.830) (332:0.830) (334:0.830) (336:0.830) (338:0.830) (340:0.830) (342:0.830) (344:0.830) (346:0.830) (348:0.830) (350:0.830) (352:0.830) (354:0.830) (356:0.830) (358:0.830) (360:0.830)};
    \draw[strand] plot[smooth] coordinates {(0:1.070) (2:1.070) (4:1.070) (6:1.070) (8:1.070) (10:1.070) (12:1.070) (14:1.070) (16:1.070) (18:1.070) (20:1.070) (22:1.070) (24:1.070) (26:1.070) (28:1.070) (30:1.070) (32:1.070) (34:1.070) (36:1.070) (38:1.070) (40:1.070) (42:1.070) (44:1.070) (46:1.070) (48:1.070) (50:1.070) (52:1.070) (54:1.070) (56:1.070) (58:1.070) (60:1.070) (62:1.070) (64:1.070) (66:1.070) (68:1.070) (70:1.070) (72:1.070) (74:1.070) (76:1.070) (78:1.070) (80:1.070) (82:1.070) (84:1.070) (86:1.070) (88:1.070) (90:1.070) (92:1.070) (94:1.070) (96:1.070) (98:1.070) (100:1.070) (102:1.070) (104:1.070) (106:1.070) (108:1.067) (110:1.061) (112:1.052) (114:1.041) (116:1.028) (118:1.013) (120:0.996) (122:0.978) (124:0.959) (126:0.941) (128:0.922) (130:0.904) (132:0.887) (134:0.872) (136:0.859) (138:0.848) (140:0.839) (142:0.833) (144:0.830) (146:0.830) (148:0.830) (150:0.830) (152:0.830) (154:0.830) (156:0.830) (158:0.830) (160:0.830) (162:0.829) (164:0.824) (166:0.817) (168:0.807) (170:0.795) (172:0.781) (174:0.764) (176:0.747) (178:0.729) (180:0.710) (182:0.691) (184:0.673) (186:0.656) (188:0.639) (190:0.625) (192:0.613) (194:0.603) (196:0.596) (198:0.591) (200:0.590) (202:0.590) (204:0.590) (206:0.590) (208:0.590) (210:0.590) (212:0.590) (214:0.590) (216:0.590) (218:0.590) (220:0.590) (222:0.590) (224:0.590) (226:0.590) (228:0.590) (230:0.590) (232:0.590) (234:0.590) (236:0.590) (238:0.590) (240:0.590) (242:0.590) (244:0.590) (246:0.590) (248:0.590) (250:0.590) (252:0.590) (254:0.590) (256:0.590) (258:0.590) (260:0.590) (262:0.590) (264:0.590) (266:0.590) (268:0.590) (270:0.590) (272:0.590) (274:0.590) (276:0.590) (278:0.590) (280:0.590) (282:0.590) (284:0.590) (286:0.590) (288:0.590) (290:0.590) (292:0.590) (294:0.590) (296:0.590) (298:0.590) (300:0.590) (302:0.590) (304:0.590) (306:0.590) (308:0.590) (310:0.590) (312:0.590) (314:0.590) (316:0.590) (318:0.590) (320:0.590) (322:0.590) (324:0.590) (326:0.590) (328:0.590) (330:0.590) (332:0.590) (334:0.590) (336:0.590) (338:0.590) (340:0.590) (342:0.590) (344:0.590) (346:0.590) (348:0.590) (350:0.590) (352:0.590) (354:0.590) (356:0.590) (358:0.590) (360:0.590)};
    \draw[strand] plot[smooth] coordinates {(0:0.830) (2:0.830) (4:0.830) (6:0.830) (8:0.830) (10:0.830) (12:0.830) (14:0.830) (16:0.830) (18:0.830) (20:0.830) (22:0.830) (24:0.830) (26:0.830) (28:0.830) (30:0.830) (32:0.830) (34:0.830) (36:0.830) (38:0.830) (40:0.830) (42:0.830) (44:0.830) (46:0.830) (48:0.830) (50:0.830) (52:0.830) (54:0.830) (56:0.830) (58:0.830) (60:0.830) (62:0.830) (64:0.830) (66:0.830) (68:0.830) (70:0.830) (72:0.830) (74:0.830) (76:0.830) (78:0.830) (80:0.830) (82:0.830) (84:0.830) (86:0.830) (88:0.830) (90:0.830) (92:0.830) (94:0.830) (96:0.830) (98:0.830) (100:0.830) (102:0.830) (104:0.830) (106:0.830) (108:0.833) (110:0.839) (112:0.848) (114:0.859) (116:0.872) (118:0.887) (120:0.904) (122:0.922) (124:0.941) (126:0.959) (128:0.978) (130:0.996) (132:1.013) (134:1.028) (136:1.041) (138:1.052) (140:1.061) (142:1.067) (144:1.070) (146:1.070) (148:1.070) (150:1.070) (152:1.070) (154:1.070) (156:1.070) (158:1.070) (160:1.070) (162:1.071) (164:1.076) (166:1.083) (168:1.093) (170:1.105) (172:1.119) (174:1.136) (176:1.153) (178:1.171) (180:1.190) (182:1.209) (184:1.227) (186:1.244) (188:1.261) (190:1.275) (192:1.287) (194:1.297) (196:1.304) (198:1.309) (200:1.310) (202:1.310) (204:1.310) (206:1.310) (208:1.310) (210:1.310) (212:1.310) (214:1.310) (216:1.310) (218:1.310) (220:1.310) (222:1.310) (224:1.310) (226:1.310) (228:1.310) (230:1.310) (232:1.310) (234:1.310) (236:1.310) (238:1.310) (240:1.310) (242:1.310) (244:1.310) (246:1.310) (248:1.310) (250:1.310) (252:1.310) (254:1.310) (256:1.310) (258:1.310) (260:1.310) (262:1.310) (264:1.310) (266:1.310) (268:1.310) (270:1.310) (272:1.310) (274:1.310) (276:1.310) (278:1.310) (280:1.310) (282:1.310) (284:1.310) (286:1.310) (288:1.310) (290:1.310) (292:1.310) (294:1.310) (296:1.310) (298:1.310) (300:1.310) (302:1.310) (304:1.310) (306:1.310) (308:1.310) (310:1.310) (312:1.310) (314:1.310) (316:1.310) (318:1.310) (320:1.310) (322:1.310) (324:1.310) (326:1.310) (328:1.310) (330:1.310) (332:1.310) (334:1.310) (336:1.310) (338:1.310) (340:1.310) (342:1.310) (344:1.310) (346:1.310) (348:1.310) (350:1.310) (352:1.310) (354:1.310) (356:1.310) (358:1.310) (360:1.310)};
    \draw[strand] plot[smooth] coordinates {(0:0.590) (2:0.590) (4:0.590) (6:0.590) (8:0.590) (10:0.590) (12:0.590) (14:0.590) (16:0.590) (18:0.590) (20:0.590) (22:0.590) (24:0.590) (26:0.590) (28:0.590) (30:0.590) (32:0.590) (34:0.590) (36:0.590) (38:0.590) (40:0.590) (42:0.590) (44:0.590) (46:0.590) (48:0.590) (50:0.590) (52:0.590) (54:0.590) (56:0.590) (58:0.590) (60:0.590) (62:0.590) (64:0.590) (66:0.590) (68:0.590) (70:0.590) (72:0.590) (74:0.590) (76:0.590) (78:0.590) (80:0.590) (82:0.590) (84:0.590) (86:0.590) (88:0.590) (90:0.590) (92:0.590) (94:0.590) (96:0.590) (98:0.590) (100:0.590) (102:0.590) (104:0.590) (106:0.590) (108:0.590) (110:0.590) (112:0.590) (114:0.590) (116:0.590) (118:0.590) (120:0.590) (122:0.590) (124:0.590) (126:0.590) (128:0.590) (130:0.590) (132:0.590) (134:0.590) (136:0.590) (138:0.590) (140:0.590) (142:0.590) (144:0.590) (146:0.590) (148:0.590) (150:0.590) (152:0.590) (154:0.590) (156:0.590) (158:0.590) (160:0.590) (162:0.591) (164:0.596) (166:0.603) (168:0.613) (170:0.625) (172:0.639) (174:0.656) (176:0.673) (178:0.691) (180:0.710) (182:0.729) (184:0.747) (186:0.764) (188:0.781) (190:0.795) (192:0.807) (194:0.817) (196:0.824) (198:0.829) (200:0.830) (202:0.830) (204:0.830) (206:0.830) (208:0.830) (210:0.830) (212:0.830) (214:0.830) (216:0.830) (218:0.833) (220:0.839) (222:0.848) (224:0.859) (226:0.872) (228:0.887) (230:0.904) (232:0.922) (234:0.941) (236:0.959) (238:0.978) (240:0.996) (242:1.013) (244:1.028) (246:1.041) (248:1.052) (250:1.061) (252:1.067) (254:1.070) (256:1.070) (258:1.070) (260:1.070) (262:1.070) (264:1.070) (266:1.070) (268:1.070) (270:1.070) (272:1.070) (274:1.070) (276:1.070) (278:1.070) (280:1.070) (282:1.070) (284:1.070) (286:1.070) (288:1.070) (290:1.070) (292:1.070) (294:1.070) (296:1.070) (298:1.070) (300:1.070) (302:1.070) (304:1.070) (306:1.070) (308:1.070) (310:1.070) (312:1.070) (314:1.070) (316:1.070) (318:1.070) (320:1.070) (322:1.070) (324:1.070) (326:1.070) (328:1.070) (330:1.070) (332:1.070) (334:1.070) (336:1.070) (338:1.070) (340:1.070) (342:1.070) (344:1.070) (346:1.070) (348:1.070) (350:1.070) (352:1.070) (354:1.070) (356:1.070) (358:1.070) (360:1.070)};
    \draw[over] plot[smooth] coordinates {(104:1.070) (106:1.070) (108:1.067) (110:1.061) (112:1.052) (114:1.041) (116:1.028) (118:1.013) (120:0.996) (122:0.978) (124:0.959) (126:0.941) (128:0.922) (130:0.904) (132:0.887) (134:0.872) (136:0.859) (138:0.848) (140:0.839) (142:0.833) (144:0.830) (146:0.830)};
    \draw[over] plot[smooth] coordinates {(158:1.310) (160:1.310) (162:1.309) (164:1.304) (166:1.297) (168:1.287) (170:1.275) (172:1.261) (174:1.244) (176:1.227) (178:1.209) (180:1.190) (182:1.171) (184:1.153) (186:1.136) (188:1.119) (190:1.105) (192:1.093) (194:1.083) (196:1.076) (198:1.071) (200:1.070) (202:1.070)};
    \draw[over] plot[smooth] coordinates {(158:0.830) (160:0.830) (162:0.829) (164:0.824) (166:0.817) (168:0.807) (170:0.795) (172:0.781) (174:0.764) (176:0.747) (178:0.729) (180:0.710) (182:0.691) (184:0.673) (186:0.656) (188:0.639) (190:0.625) (192:0.613) (194:0.603) (196:0.596) (198:0.591) (200:0.590) (202:0.590)};
    \draw[over] plot[smooth] coordinates {(214:1.070) (216:1.070) (218:1.067) (220:1.061) (222:1.052) (224:1.041) (226:1.028) (228:1.013) (230:0.996) (232:0.978) (234:0.959) (236:0.941) (238:0.922) (240:0.904) (242:0.887) (244:0.872) (246:0.859) (248:0.848) (250:0.839) (252:0.833) (254:0.830) (256:0.830)};
    \draw[gray!50, dashed] (0.45,0) -- (1.45,0);
    \node[circle, fill=cA, inner sep=1.5pt] at (1.31,0) {};
    \node[circle, fill=cB, inner sep=1.5pt] at (1.07,0) {};
    \node[circle, fill=cC, inner sep=1.5pt] at (0.83,0) {};
    \node[circle, fill=cD, inner sep=1.5pt] at (0.59,0) {};
    \node[align=center, font=\scriptsize] at (0,-1.72) {$g=(12)(34),\,(14)(23)$\\[1pt] ``outer swap''};
    \begin{scope}[yshift=-2.62cm]
      \draw[gray!55, line width=0.5pt] (-0.31,-0.31) rectangle (0.31,0.31);
      \draw[dashed, gray!70!black, line width=0.6pt] (0,0.45) -- (0,-0.45);
      \node[circle, fill=cA, inner sep=1.3pt] at (-0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,0.44) {1};
      \node[circle, fill=cC, inner sep=1.3pt] at (0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,0.44) {2};
      \node[circle, fill=cB, inner sep=1.3pt] at (0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,-0.44) {3};
      \node[circle, fill=cD, inner sep=1.3pt] at (-0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,-0.44) {4};
    \end{scope}
    \node at (0,-3.45) {$-\tbinom{\cI+1}{2}=\mathbf{-6}$};
  \end{scope}
  \begin{scope}[xshift=13.2cm]
    \draw[strand] plot[smooth] coordinates {(0:1.310) (2:1.310) (4:1.310) (6:1.310) (8:1.310) (10:1.310) (12:1.310) (14:1.310) (16:1.310) (18:1.310) (20:1.310) (22:1.310) (24:1.310) (26:1.310) (28:1.310) (30:1.310) (32:1.310) (34:1.310) (36:1.310) (38:1.310) (40:1.310) (42:1.310) (44:1.310) (46:1.310) (48:1.310) (50:1.310) (52:1.310) (54:1.310) (56:1.310) (58:1.310) (60:1.310) (62:1.310) (64:1.310) (66:1.310) (68:1.310) (70:1.310) (72:1.310) (74:1.310) (76:1.310) (78:1.310) (80:1.310) (82:1.310) (84:1.310) (86:1.310) (88:1.310) (90:1.310) (92:1.310) (94:1.310) (96:1.310) (98:1.310) (100:1.310) (102:1.310) (104:1.310) (106:1.310) (108:1.310) (110:1.310) (112:1.310) (114:1.310) (116:1.310) (118:1.310) (120:1.310) (122:1.310) (124:1.310) (126:1.310) (128:1.310) (130:1.310) (132:1.310) (134:1.310) (136:1.310) (138:1.310) (140:1.310) (142:1.310) (144:1.310) (146:1.310) (148:1.310) (150:1.310) (152:1.310) (154:1.310) (156:1.310) (158:1.310) (160:1.310) (162:1.310) (164:1.310) (166:1.310) (168:1.310) (170:1.310) (172:1.310) (174:1.310) (176:1.310) (178:1.310) (180:1.310) (182:1.309) (184:1.304) (186:1.297) (188:1.287) (190:1.275) (192:1.261) (194:1.244) (196:1.227) (198:1.209) (200:1.190) (202:1.171) (204:1.153) (206:1.136) (208:1.119) (210:1.105) (212:1.093) (214:1.083) (216:1.076) (218:1.071) (220:1.070) (222:1.070) (224:1.070) (226:1.070) (228:1.070) (230:1.070) (232:1.069) (234:1.064) (236:1.057) (238:1.047) (240:1.035) (242:1.021) (244:1.004) (246:0.987) (248:0.969) (250:0.950) (252:0.931) (254:0.913) (256:0.896) (258:0.879) (260:0.865) (262:0.853) (264:0.843) (266:0.836) (268:0.831) (270:0.830) (272:0.830) (274:0.830) (276:0.830) (278:0.830) (280:0.830) (282:0.830) (284:0.830) (286:0.830) (288:0.830) (290:0.830) (292:0.830) (294:0.830) (296:0.830) (298:0.830) (300:0.830) (302:0.830) (304:0.830) (306:0.830) (308:0.830) (310:0.830) (312:0.830) (314:0.830) (316:0.830) (318:0.830) (320:0.830) (322:0.830) (324:0.830) (326:0.830) (328:0.830) (330:0.830) (332:0.830) (334:0.830) (336:0.830) (338:0.830) (340:0.830) (342:0.830) (344:0.830) (346:0.830) (348:0.830) (350:0.830) (352:0.830) (354:0.830) (356:0.830) (358:0.830) (360:0.830)};
    \draw[strand] plot[smooth] coordinates {(0:1.070) (2:1.070) (4:1.070) (6:1.070) (8:1.070) (10:1.070) (12:1.070) (14:1.070) (16:1.070) (18:1.070) (20:1.070) (22:1.070) (24:1.070) (26:1.070) (28:1.070) (30:1.070) (32:1.070) (34:1.070) (36:1.070) (38:1.070) (40:1.070) (42:1.070) (44:1.070) (46:1.070) (48:1.070) (50:1.070) (52:1.070) (54:1.070) (56:1.070) (58:1.070) (60:1.070) (62:1.070) (64:1.070) (66:1.070) (68:1.070) (70:1.070) (72:1.070) (74:1.070) (76:1.070) (78:1.070) (80:1.070) (82:1.070) (84:1.070) (86:1.070) (88:1.070) (90:1.070) (92:1.070) (94:1.070) (96:1.070) (98:1.070) (100:1.070) (102:1.070) (104:1.070) (106:1.070) (108:1.070) (110:1.070) (112:1.070) (114:1.070) (116:1.070) (118:1.070) (120:1.070) (122:1.070) (124:1.070) (126:1.070) (128:1.070) (130:1.070) (132:1.069) (134:1.064) (136:1.057) (138:1.047) (140:1.035) (142:1.021) (144:1.004) (146:0.987) (148:0.969) (150:0.950) (152:0.931) (154:0.913) (156:0.896) (158:0.879) (160:0.865) (162:0.853) (164:0.843) (166:0.836) (168:0.831) (170:0.830) (172:0.830) (174:0.830) (176:0.830) (178:0.830) (180:0.830) (182:0.829) (184:0.824) (186:0.817) (188:0.807) (190:0.795) (192:0.781) (194:0.764) (196:0.747) (198:0.729) (200:0.710) (202:0.691) (204:0.673) (206:0.656) (208:0.639) (210:0.625) (212:0.613) (214:0.603) (216:0.596) (218:0.591) (220:0.590) (222:0.590) (224:0.590) (226:0.590) (228:0.590) (230:0.590) (232:0.590) (234:0.590) (236:0.590) (238:0.590) (240:0.590) (242:0.590) (244:0.590) (246:0.590) (248:0.590) (250:0.590) (252:0.590) (254:0.590) (256:0.590) (258:0.590) (260:0.590) (262:0.590) (264:0.590) (266:0.590) (268:0.590) (270:0.590) (272:0.590) (274:0.590) (276:0.590) (278:0.590) (280:0.590) (282:0.590) (284:0.590) (286:0.590) (288:0.590) (290:0.590) (292:0.590) (294:0.590) (296:0.590) (298:0.590) (300:0.590) (302:0.590) (304:0.590) (306:0.590) (308:0.590) (310:0.590) (312:0.590) (314:0.590) (316:0.590) (318:0.590) (320:0.590) (322:0.590) (324:0.590) (326:0.590) (328:0.590) (330:0.590) (332:0.590) (334:0.590) (336:0.590) (338:0.590) (340:0.590) (342:0.590) (344:0.590) (346:0.590) (348:0.590) (350:0.590) (352:0.590) (354:0.590) (356:0.590) (358:0.590) (360:0.590)};
    \draw[strand] plot[smooth] coordinates {(0:0.830) (2:0.830) (4:0.830) (6:0.830) (8:0.830) (10:0.830) (12:0.830) (14:0.830) (16:0.830) (18:0.830) (20:0.830) (22:0.830) (24:0.830) (26:0.830) (28:0.830) (30:0.830) (32:0.830) (34:0.830) (36:0.830) (38:0.830) (40:0.830) (42:0.830) (44:0.830) (46:0.830) (48:0.830) (50:0.830) (52:0.830) (54:0.830) (56:0.830) (58:0.830) (60:0.830) (62:0.830) (64:0.830) (66:0.830) (68:0.830) (70:0.830) (72:0.830) (74:0.830) (76:0.830) (78:0.830) (80:0.830) (82:0.830) (84:0.830) (86:0.830) (88:0.827) (90:0.821) (92:0.812) (94:0.801) (96:0.788) (98:0.773) (100:0.756) (102:0.738) (104:0.719) (106:0.701) (108:0.682) (110:0.664) (112:0.647) (114:0.632) (116:0.619) (118:0.608) (120:0.599) (122:0.593) (124:0.590) (126:0.590) (128:0.590) (130:0.590) (132:0.590) (134:0.590) (136:0.590) (138:0.590) (140:0.590) (142:0.590) (144:0.590) (146:0.590) (148:0.590) (150:0.590) (152:0.590) (154:0.590) (156:0.590) (158:0.590) (160:0.590) (162:0.590) (164:0.590) (166:0.590) (168:0.590) (170:0.590) (172:0.590) (174:0.590) (176:0.590) (178:0.590) (180:0.590) (182:0.591) (184:0.596) (186:0.603) (188:0.613) (190:0.625) (192:0.639) (194:0.656) (196:0.673) (198:0.691) (200:0.710) (202:0.729) (204:0.747) (206:0.764) (208:0.781) (210:0.795) (212:0.807) (214:0.817) (216:0.824) (218:0.829) (220:0.830) (222:0.830) (224:0.830) (226:0.830) (228:0.830) (230:0.830) (232:0.831) (234:0.836) (236:0.843) (238:0.853) (240:0.865) (242:0.879) (244:0.896) (246:0.913) (248:0.931) (250:0.950) (252:0.969) (254:0.987) (256:1.004) (258:1.021) (260:1.035) (262:1.047) (264:1.057) (266:1.064) (268:1.069) (270:1.070) (272:1.070) (274:1.070) (276:1.070) (278:1.070) (280:1.070) (282:1.070) (284:1.070) (286:1.070) (288:1.070) (290:1.070) (292:1.070) (294:1.070) (296:1.070) (298:1.070) (300:1.070) (302:1.070) (304:1.070) (306:1.070) (308:1.070) (310:1.070) (312:1.070) (314:1.070) (316:1.070) (318:1.070) (320:1.070) (322:1.070) (324:1.070) (326:1.070) (328:1.070) (330:1.070) (332:1.070) (334:1.070) (336:1.070) (338:1.070) (340:1.070) (342:1.070) (344:1.070) (346:1.070) (348:1.070) (350:1.070) (352:1.070) (354:1.070) (356:1.070) (358:1.070) (360:1.070)};
    \draw[strand] plot[smooth] coordinates {(0:0.590) (2:0.590) (4:0.590) (6:0.590) (8:0.590) (10:0.590) (12:0.590) (14:0.590) (16:0.590) (18:0.590) (20:0.590) (22:0.590) (24:0.590) (26:0.590) (28:0.590) (30:0.590) (32:0.590) (34:0.590) (36:0.590) (38:0.590) (40:0.590) (42:0.590) (44:0.590) (46:0.590) (48:0.590) (50:0.590) (52:0.590) (54:0.590) (56:0.590) (58:0.590) (60:0.590) (62:0.590) (64:0.590) (66:0.590) (68:0.590) (70:0.590) (72:0.590) (74:0.590) (76:0.590) (78:0.590) (80:0.590) (82:0.590) (84:0.590) (86:0.590) (88:0.593) (90:0.599) (92:0.608) (94:0.619) (96:0.632) (98:0.647) (100:0.664) (102:0.682) (104:0.701) (106:0.719) (108:0.738) (110:0.756) (112:0.773) (114:0.788) (116:0.801) (118:0.812) (120:0.821) (122:0.827) (124:0.830) (126:0.830) (128:0.830) (130:0.830) (132:0.831) (134:0.836) (136:0.843) (138:0.853) (140:0.865) (142:0.879) (144:0.896) (146:0.913) (148:0.931) (150:0.950) (152:0.969) (154:0.987) (156:1.004) (158:1.021) (160:1.035) (162:1.047) (164:1.057) (166:1.064) (168:1.069) (170:1.070) (172:1.070) (174:1.070) (176:1.070) (178:1.070) (180:1.070) (182:1.071) (184:1.076) (186:1.083) (188:1.093) (190:1.105) (192:1.119) (194:1.136) (196:1.153) (198:1.171) (200:1.190) (202:1.209) (204:1.227) (206:1.244) (208:1.261) (210:1.275) (212:1.287) (214:1.297) (216:1.304) (218:1.309) (220:1.310) (222:1.310) (224:1.310) (226:1.310) (228:1.310) (230:1.310) (232:1.310) (234:1.310) (236:1.310) (238:1.310) (240:1.310) (242:1.310) (244:1.310) (246:1.310) (248:1.310) (250:1.310) (252:1.310) (254:1.310) (256:1.310) (258:1.310) (260:1.310) (262:1.310) (264:1.310) (266:1.310) (268:1.310) (270:1.310) (272:1.310) (274:1.310) (276:1.310) (278:1.310) (280:1.310) (282:1.310) (284:1.310) (286:1.310) (288:1.310) (290:1.310) (292:1.310) (294:1.310) (296:1.310) (298:1.310) (300:1.310) (302:1.310) (304:1.310) (306:1.310) (308:1.310) (310:1.310) (312:1.310) (314:1.310) (316:1.310) (318:1.310) (320:1.310) (322:1.310) (324:1.310) (326:1.310) (328:1.310) (330:1.310) (332:1.310) (334:1.310) (336:1.310) (338:1.310) (340:1.310) (342:1.310) (344:1.310) (346:1.310) (348:1.310) (350:1.310) (352:1.310) (354:1.310) (356:1.310) (358:1.310) (360:1.310)};
    \draw[over] plot[smooth] coordinates {(84:0.830) (86:0.830) (88:0.827) (90:0.821) (92:0.812) (94:0.801) (96:0.788) (98:0.773) (100:0.756) (102:0.738) (104:0.719) (106:0.701) (108:0.682) (110:0.664) (112:0.647) (114:0.632) (116:0.619) (118:0.608) (120:0.599) (122:0.593) (124:0.590) (126:0.590)};
    \draw[over] plot[smooth] coordinates {(128:1.070) (130:1.070) (132:1.069) (134:1.064) (136:1.057) (138:1.047) (140:1.035) (142:1.021) (144:1.004) (146:0.987) (148:0.969) (150:0.950) (152:0.931) (154:0.913) (156:0.896) (158:0.879) (160:0.865) (162:0.853) (164:0.843) (166:0.836) (168:0.831) (170:0.830) (172:0.830)};
    \draw[over] plot[smooth] coordinates {(178:1.310) (180:1.310) (182:1.309) (184:1.304) (186:1.297) (188:1.287) (190:1.275) (192:1.261) (194:1.244) (196:1.227) (198:1.209) (200:1.190) (202:1.171) (204:1.153) (206:1.136) (208:1.119) (210:1.105) (212:1.093) (214:1.083) (216:1.076) (218:1.071) (220:1.070) (222:1.070)};
    \draw[over] plot[smooth] coordinates {(178:0.830) (180:0.830) (182:0.829) (184:0.824) (186:0.817) (188:0.807) (190:0.795) (192:0.781) (194:0.764) (196:0.747) (198:0.729) (200:0.710) (202:0.691) (204:0.673) (206:0.656) (208:0.639) (210:0.625) (212:0.613) (214:0.603) (216:0.596) (218:0.591) (220:0.590) (222:0.590)};
    \draw[over] plot[smooth] coordinates {(228:1.070) (230:1.070) (232:1.069) (234:1.064) (236:1.057) (238:1.047) (240:1.035) (242:1.021) (244:1.004) (246:0.987) (248:0.969) (250:0.950) (252:0.931) (254:0.913) (256:0.896) (258:0.879) (260:0.865) (262:0.853) (264:0.843) (266:0.836) (268:0.831) (270:0.830) (272:0.830)};
    \draw[gray!50, dashed] (0.45,0) -- (1.45,0);
    \node[circle, fill=cA, inner sep=1.5pt] at (1.31,0) {};
    \node[circle, fill=cB, inner sep=1.5pt] at (1.07,0) {};
    \node[circle, fill=cC, inner sep=1.5pt] at (0.83,0) {};
    \node[circle, fill=cD, inner sep=1.5pt] at (0.59,0) {};
    \node[align=center, font=\scriptsize] at (0,-1.72) {$g=(1234),\,(1432)$\\[1pt] rotation};
    \begin{scope}[yshift=-2.62cm]
      \draw[gray!55, line width=0.5pt] (-0.31,-0.31) rectangle (0.31,0.31);
      \draw[-{Stealth[length=1.3mm, bend]}, gray!70!black, line width=0.6pt] (165:0.2) arc[start angle=165, end angle=15, radius=0.2];
      \node[circle, fill=cA, inner sep=1.3pt] at (-0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,0.44) {1};
      \node[circle, fill=cC, inner sep=1.3pt] at (0.31,0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,0.44) {2};
      \node[circle, fill=cB, inner sep=1.3pt] at (0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (0.47,-0.44) {3};
      \node[circle, fill=cD, inner sep=1.3pt] at (-0.31,-0.31) {};
      \node[font=\tiny, inner sep=0pt] at (-0.47,-0.44) {4};
    \end{scope}
    \node at (0,-3.45) {$-\cI=\mathbf{+4}$};
  \end{scope}
\end{tikzpicture}
